iCrawl: Improving the Freshness of Web Collections by Integrating Social Web and Focused Web Crawling

Researchers in the Digital Humanities and journalists need to monitor, collect and analyze fresh online content regarding current events such as the Ebola outbreak or the Ukraine crisis on demand. However, existing focused crawling approaches only consider topical aspects while ignoring temporal aspects and therefore cannot achieve thematically coherent and fresh Web collections. Especially Social Media provide a rich source of fresh content, which is not used by state-of-the-art focused crawlers. In this paper we address the issues of enabling the collection of fresh and relevant Web and Social Web content for a topic of interest through seamless integration of Web and Social Media in a novel integrated focused crawler. The crawler collects Web and Social Media content in a single system and exploits the stream of fresh Social Media content for guiding the crawler.

==> figures/batch_freshness.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4780.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(854,595){\makebox(0,0)[r]{\strut{}0 }}%
      \csname LTb\endcsname%
      \put(854,885){\makebox(0,0)[r]{\strut{}5k}}%
      \csname LTb\endcsname%
      \put(854,1175){\makebox(0,0)[r]{\strut{}10k}}%
      \csname LTb\endcsname%
      \put(854,1465){\makebox(0,0)[r]{\strut{}15k}}%
      \csname LTb\endcsname%
      \put(854,1755){\makebox(0,0)[r]{\strut{}20k}}%
      \csname LTb\endcsname%
      \put(854,2045){\makebox(0,0)[r]{\strut{}25k}}%
      \csname LTb\endcsname%
      \put(854,2335){\makebox(0,0)[r]{\strut{}30k}}%
      \csname LTb\endcsname%
      \put(956,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1347,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1738,409){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(2128,409){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(2519,409){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(2910,409){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3301,409){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(3691,409){\makebox(0,0){\strut{} 140}}%
      \csname LTb\endcsname%
      \put(4082,409){\makebox(0,0){\strut{} 160}}%
      \csname LTb\endcsname%
      \put(4473,409){\makebox(0,0){\strut{} 180}}%
      \csname LTb\endcsname%
      \put(353,1465){\rotatebox{-270}{\makebox(0,0){\strut{}Freshness (h)}}}%
      \csname LTb\endcsname%
      \put(2714,130){\makebox(0,0){\strut{}Batch number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3685,2168){\makebox(0,0)[r]{\strut{}\FO}}%
      \csname LTb\endcsname%
      \put(3685,1982){\makebox(0,0)[r]{\strut{}\INT}}%
      \csname LTb\endcsname%
      \put(3685,1796){\makebox(0,0)[r]{\strut{}\TB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/batch_freshness_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/batch_freshness_ukraine2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4780.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(854,595){\makebox(0,0)[r]{\strut{}0 }}%
      \csname LTb\endcsname%
      \put(854,885){\makebox(0,0)[r]{\strut{}5k}}%
      \csname LTb\endcsname%
      \put(854,1175){\makebox(0,0)[r]{\strut{}10k}}%
      \csname LTb\endcsname%
      \put(854,1465){\makebox(0,0)[r]{\strut{}15k}}%
      \csname LTb\endcsname%
      \put(854,1755){\makebox(0,0)[r]{\strut{}20k}}%
      \csname LTb\endcsname%
      \put(854,2045){\makebox(0,0)[r]{\strut{}25k}}%
      \csname LTb\endcsname%
      \put(854,2335){\makebox(0,0)[r]{\strut{}30k}}%
      \csname LTb\endcsname%
      \put(956,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1347,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1738,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(2128,409){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(2519,409){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(2910,409){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(3301,409){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(3691,409){\makebox(0,0){\strut{} 70}}%
      \csname LTb\endcsname%
      \put(4082,409){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(4473,409){\makebox(0,0){\strut{} 90}}%
      \csname LTb\endcsname%
      \put(353,1465){\rotatebox{-270}{\makebox(0,0){\strut{}Freshness (h)}}}%
      \csname LTb\endcsname%
      \put(2714,130){\makebox(0,0){\strut{}Batch number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3685,2168){\makebox(0,0)[r]{\strut{}\FO}}%
      \csname LTb\endcsname%
      \put(3685,1982){\makebox(0,0)[r]{\strut{}\INT}}%
      \csname LTb\endcsname%
      \put(3685,1796){\makebox(0,0)[r]{\strut{}\TB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/batch_freshness_ukraine2_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/batch_relevance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4780.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(854,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(854,813){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(854,1030){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(854,1248){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(854,1465){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(854,1683){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(854,1900){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(854,2118){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(854,2335){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(956,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1347,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1738,409){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(2128,409){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(2519,409){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(2910,409){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3301,409){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(3691,409){\makebox(0,0){\strut{} 140}}%
      \csname LTb\endcsname%
      \put(4082,409){\makebox(0,0){\strut{} 160}}%
      \csname LTb\endcsname%
      \put(4473,409){\makebox(0,0){\strut{} 180}}%
      \csname LTb\endcsname%
      \put(251,1465){\rotatebox{-270}{\makebox(0,0){\strut{}Relevance}}}%
      \csname LTb\endcsname%
      \put(2714,130){\makebox(0,0){\strut{}Batch number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3685,2168){\makebox(0,0)[r]{\strut{}\FO}}%
      \csname LTb\endcsname%
      \put(3685,1982){\makebox(0,0)[r]{\strut{}\INT}}%
      \csname LTb\endcsname%
      \put(3685,1796){\makebox(0,0)[r]{\strut{}\TB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/batch_relevance_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/batch_relevance_ukraine2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4780.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(854,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(854,813){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(854,1030){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(854,1248){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(854,1465){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(854,1683){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(854,1900){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(854,2118){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(854,2335){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(956,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1347,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1738,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(2128,409){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(2519,409){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(2910,409){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(3301,409){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(3691,409){\makebox(0,0){\strut{} 70}}%
      \csname LTb\endcsname%
      \put(4082,409){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(4473,409){\makebox(0,0){\strut{} 90}}%
      \csname LTb\endcsname%
      \put(251,1465){\rotatebox{-270}{\makebox(0,0){\strut{}Relevance}}}%
      \csname LTb\endcsname%
      \put(2714,130){\makebox(0,0){\strut{}Batch number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3685,2168){\makebox(0,0)[r]{\strut{}\FO}}%
      \csname LTb\endcsname%
      \put(3685,1982){\makebox(0,0)[r]{\strut{}\INT}}%
      \csname LTb\endcsname%
      \put(3685,1796){\makebox(0,0)[r]{\strut{}\TB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/batch_relevance_ukraine2_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/freshness_distribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4780.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,372){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1053,596){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1053,821){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1053,1045){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1053,1269){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1053,1494){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1053,1718){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1053,1942){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1053,2166){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1053,2391){\makebox(0,0)[r]{\strut{} 100000}}%
      \csname LTb\endcsname%
      \put(1053,2615){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \csname LTb\endcsname%
      \put(1708,186){\makebox(0,0){\strut{}TB}}%
      \csname LTb\endcsname%
      \put(2445,186){\makebox(0,0){\strut{}UN}}%
      \csname LTb\endcsname%
      \put(3183,186){\makebox(0,0){\strut{}FO}}%
      \csname LTb\endcsname%
      \put(3920,186){\makebox(0,0){\strut{}INT}}%
      \csname LTb\endcsname%
      \put(144,1493){\rotatebox{-270}{\makebox(0,0){\strut{}Freshness ($log$ h)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/freshness_distribution_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/freshness_distribution_ukraine2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4780.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,372){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1053,596){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1053,821){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1053,1045){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1053,1269){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1053,1494){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1053,1718){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1053,1942){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1053,2166){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1053,2391){\makebox(0,0)[r]{\strut{} 100000}}%
      \csname LTb\endcsname%
      \put(1053,2615){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \csname LTb\endcsname%
      \put(1708,186){\makebox(0,0){\strut{}TB}}%
      \csname LTb\endcsname%
      \put(2445,186){\makebox(0,0){\strut{}UN}}%
      \csname LTb\endcsname%
      \put(3183,186){\makebox(0,0){\strut{}FO}}%
      \csname LTb\endcsname%
      \put(3920,186){\makebox(0,0){\strut{}INT}}%
      \csname LTb\endcsname%
      \put(144,1493){\rotatebox{-270}{\makebox(0,0){\strut{}Freshness ($log$ h)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/freshness_distribution_ukraine2_}}%
    \gplfronttext
  \end{picture}%
\endgroup

